The tropical non-properness set of a polynomial map

We study some discrete invariants of Newton non-degenerate polynomial maps $f : \mathbb{K}^n \to \mathbb{K}^n$ defined over an algebraically closed field of Puiseux series $\mathbb{K}$, equipped with a non-trivial valuation. It is known that the set $\mathcal{S}(f)$ of points at which $f$ is not finite forms an algebraic hypersurface in $\mathbb{K}^n$. The coordinate-wise valuation of $\mathcal{S}(f)\cap (\mathbb{K}^*)^n$ is a piecewise-linear object in $\mathbb{R}^n$, which we call the tropical non-properness set of $f$. We show that the tropical polynomial map corresponding to $f$ has fibers satisfying a particular combinatorial degeneracy condition exactly over points in the tropical non-properness set of $f$. We then use this description to outline a polyhedral method for computing this set, and to recover the fan dual to the Newton polytope of the set at which a complex polynomial map is not finite. The proofs rely on classical correspondence and structural results from tropical geometry, combined with a new description of $\mathcal{S}(f)$ in terms of multivariate resultants.

==> fig-ex-th-comput.tex <==


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.25,xscale=1.25]

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (114.08,179.97) -- (142.53,208.42) ;
%Straight Lines [id:da7900240941709865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130.93,235.25) -- (76.08,179.97) ;
%Straight Lines [id:da6168682193125333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (114.08,179.97) -- (114.08,147.72) ;
%Straight Lines [id:da9202671255392781] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (59.83,147.47) -- (76.08,179.97) ;
%Straight Lines [id:da8344437830240462] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (76.08,179.83) -- (76.08,237.19) ;
%Straight Lines [id:da6540920700050374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (56.68,237.37) -- (113.72,180.33) ;
%Shape: Circle [id:dp5519695786716111] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (74.4,218) .. controls (74.4,217.07) and (75.15,216.32) .. (76.08,216.32) .. controls (77.01,216.32) and (77.77,217.07) .. (77.77,218) .. controls (77.77,218.93) and (77.01,219.68) .. (76.08,219.68) .. controls (75.15,219.68) and (74.4,218.93) .. (74.4,218) -- cycle ;
%Shape: Circle [id:dp16137952414896828] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74.84,179.97) .. controls (74.84,179.28) and (75.4,178.73) .. (76.08,178.73) .. controls (76.77,178.73) and (77.32,179.28) .. (77.32,179.97) .. controls (77.32,180.65) and (76.77,181.21) .. (76.08,181.21) .. controls (75.4,181.21) and (74.84,180.65) .. (74.84,179.97) -- cycle ;
%Straight Lines [id:da8473731300783387] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (212.47,192.98) -- (256.2,192.98) ;
%Straight Lines [id:da2736527014739827] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (212.94,236.24) -- (256.2,192.98) ;
%Straight Lines [id:da421479899286459] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (256.2,192.98) -- (299.67,171.24) ;
%Straight Lines [id:da8966231204619474] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (299.67,171.24) -- (299.67,235.71) ;
%Straight Lines [id:da8736502250114296] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (321.4,149.51) -- (299.67,171.24) ;
%Shape: Circle [id:dp8579280003576827] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (255.64,192.98) .. controls (255.64,192.67) and (255.89,192.41) .. (256.2,192.41) .. controls (256.52,192.41) and (256.77,192.67) .. (256.77,192.98) .. controls (256.77,193.29) and (256.52,193.54) .. (256.2,193.54) .. controls (255.89,193.54) and (255.64,193.29) .. (255.64,192.98) -- cycle ;
%Shape: Circle [id:dp4960839125878751] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (299.11,171.24) .. controls (299.11,170.93) and (299.36,170.68) .. (299.67,170.68) .. controls (299.98,170.68) and (300.23,170.93) .. (300.23,171.24) .. controls (300.23,171.56) and (299.98,171.81) .. (299.67,171.81) .. controls (299.36,171.81) and (299.11,171.56) .. (299.11,171.24) -- cycle ;
%Straight Lines [id:da5503811414363341] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (133.07,237.19) -- (96.08,199.97) ;
%Shape: Circle [id:dp9681770069816076] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (92.78,198.87) .. controls (92.78,197.94) and (93.53,197.18) .. (94.46,197.18) .. controls (95.39,197.18) and (96.14,197.94) .. (96.14,198.87) .. controls (96.14,199.8) and (95.39,200.55) .. (94.46,200.55) .. controls (93.53,200.55) and (92.78,199.8) .. (92.78,198.87) -- cycle ;
%Straight Lines [id:da04642744386178055] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (155.79,221.68) -- (114.08,179.97) ;
%Shape: Circle [id:dp8656961995325997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.84,179.97) .. controls (112.84,179.28) and (113.4,178.73) .. (114.08,178.73) .. controls (114.77,178.73) and (115.32,179.28) .. (115.32,179.97) .. controls (115.32,180.65) and (114.77,181.21) .. (114.08,181.21) .. controls (113.4,181.21) and (112.84,180.65) .. (112.84,179.97) -- cycle ;

% Text Node
\draw (106.59,254.67) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\Xi $};
% Text Node
\draw (264.94,178.71) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$\mathcal{V}_b(F) $};
% Text Node
\draw (270.19,254.9) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\Val(\cS(f))$};
% Text Node
\draw (72.84,179.97) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$( 0,0)$};
% Text Node
\draw (111.72,176.93) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$( 2,0)$};
% Text Node
\draw (293.54,156.98) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$\mathcal{V}_c(F) $};
% Text Node
\draw (240.57,240.21) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$\mathcal{V}_a(F)$};
% Text Node
\draw (234.34,193.58) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$\mathcal{V}_\alpha(F)$};
% Text Node
\draw (301.67,203.48) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$\mathcal{V}_\beta(F)  $};
% Text Node
\draw (99.77,224.81) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (126.34,211.51) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (137.67,174.58) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (157.79,225.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\beta $};
% Text Node
\draw (132.93,238.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha$};


\end{tikzpicture}

==> fig-main-example.tex <==
\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1.25]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da8910139917384167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.87,196.46) -- (354.73,196.46) ;
%Straight Lines [id:da8828254419083041] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (379.43,221.55) -- (324.58,166.28) ;
%Straight Lines [id:da9620374759897815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.08,181.03) -- (398.53,209.48) ;
%Straight Lines [id:da6400161752398724] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.2 ]   (386.93,236.31) -- (332.08,181.03) ;
%Straight Lines [id:da3804030031834441] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (314.15,236.96) -- (370.08,181.03) ;
%Straight Lines [id:da4337957745319019] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.08,181.03) -- (370.08,148.78) ;
%Straight Lines [id:da4967958397759079] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (315.83,148.53) -- (324.58,166.28) ;
%Straight Lines [id:da3329558497027407] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.2 ]   (332.08,180.89) -- (332.08,254.89) ;
%Shape: Circle [id:dp14286051026973745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.84,181.03) .. controls (368.84,180.34) and (369.4,179.79) .. (370.08,179.79) .. controls (370.77,179.79) and (371.32,180.34) .. (371.32,181.03) .. controls (371.32,181.71) and (370.77,182.27) .. (370.08,182.27) .. controls (369.4,182.27) and (368.84,181.71) .. (368.84,181.03) -- cycle ;
%Straight Lines [id:da9285411301532239] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (324.58,166.28) -- (324.58,176.12) -- (324.58,253.63) ;
%Straight Lines [id:da919898341483166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.73,196.46) -- (369.72,181.39) ;
%Straight Lines [id:da3060250681757225] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (390.47,232.37) -- (354.73,196.46) ;
%Shape: Circle [id:dp9217387913401156] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (322.86,196.05) .. controls (322.86,195.12) and (323.61,194.37) .. (324.54,194.37) .. controls (325.47,194.37) and (326.23,195.12) .. (326.23,196.05) .. controls (326.23,196.98) and (325.47,197.74) .. (324.54,197.74) .. controls (323.61,197.74) and (322.86,196.98) .. (322.86,196.05) -- cycle ;
%Shape: Circle [id:dp18405990630038138] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (353.04,196.46) .. controls (353.04,195.53) and (353.8,194.78) .. (354.73,194.78) .. controls (355.66,194.78) and (356.41,195.53) .. (356.41,196.46) .. controls (356.41,197.39) and (355.66,198.14) .. (354.73,198.14) .. controls (353.8,198.14) and (353.04,197.39) .. (353.04,196.46) -- cycle ;
%Shape: Circle [id:dp37958646263876883] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (323.34,166.28) .. controls (323.34,165.59) and (323.89,165.04) .. (324.58,165.04) .. controls (325.26,165.04) and (325.82,165.59) .. (325.82,166.28) .. controls (325.82,166.96) and (325.26,167.52) .. (324.58,167.52) .. controls (323.89,167.52) and (323.34,166.96) .. (323.34,166.28) -- cycle ;
%Straight Lines [id:da039175289185038875] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.2 ]   (324.58,166.28) -- (332.08,180.89) ;
%Straight Lines [id:da2950711210673924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (76.08,237.19) -- (66.6,227.71) ;
%Straight Lines [id:da16989825955213633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (114.08,179.97) -- (142.53,208.42) ;
%Straight Lines [id:da9586290262717493] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130.93,235.25) -- (76.08,179.97) ;
%Straight Lines [id:da6967145988019428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (58.15,235.9) -- (114.08,179.97) ;
%Straight Lines [id:da8640089783138474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (114.08,179.97) -- (114.08,147.72) ;
%Straight Lines [id:da5074212251673074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (59.83,147.47) -- (76.08,179.97) ;
%Straight Lines [id:da018290712311379465] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.4 ]   (76.08,179.83) -- (76.08,264.83) ;
%Shape: Circle [id:dp7601704613502116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.84,179.97) .. controls (112.84,179.28) and (113.4,178.73) .. (114.08,178.73) .. controls (114.77,178.73) and (115.32,179.28) .. (115.32,179.97) .. controls (115.32,180.65) and (114.77,181.21) .. (114.08,181.21) .. controls (113.4,181.21) and (112.84,180.65) .. (112.84,179.97) -- cycle ;
%Straight Lines [id:da661224870729067] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (76.08,179.83) -- (76.08,237.19) ;
%Straight Lines [id:da9018522156250041] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (54.83,237.19) -- (76.08,237.19) ;
%Straight Lines [id:da5055333316422578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.6,227.71) -- (113.72,180.33) ;
%Straight Lines [id:da8751797515529489] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (104.8,265.91) -- (76.08,237.19) ;
%Straight Lines [id:da41887487323898476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (54.35,227.71) -- (66.6,227.71) ;
%Shape: Circle [id:dp347698002382138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.36,227.71) .. controls (65.36,227.02) and (65.92,226.47) .. (66.6,226.47) .. controls (67.28,226.47) and (67.84,227.02) .. (67.84,227.71) .. controls (67.84,228.39) and (67.28,228.95) .. (66.6,228.95) .. controls (65.92,228.95) and (65.36,228.39) .. (65.36,227.71) -- cycle ;
%Shape: Circle [id:dp6319826408008383] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (74.4,218) .. controls (74.4,217.07) and (75.15,216.32) .. (76.08,216.32) .. controls (77.01,216.32) and (77.77,217.07) .. (77.77,218) .. controls (77.77,218.93) and (77.01,219.68) .. (76.08,219.68) .. controls (75.15,219.68) and (74.4,218.93) .. (74.4,218) -- cycle ;
%Shape: Circle [id:dp5364993727391439] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (74.4,237.19) .. controls (74.4,236.26) and (75.15,235.51) .. (76.08,235.51) .. controls (77.01,235.51) and (77.77,236.26) .. (77.77,237.19) .. controls (77.77,238.12) and (77.01,238.87) .. (76.08,238.87) .. controls (75.15,238.87) and (74.4,238.12) .. (74.4,237.19) -- cycle ;
%Shape: Circle [id:dp19531367424390356] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74.84,179.97) .. controls (74.84,179.28) and (75.4,178.73) .. (76.08,178.73) .. controls (76.77,178.73) and (77.32,179.28) .. (77.32,179.97) .. controls (77.32,180.65) and (76.77,181.21) .. (76.08,181.21) .. controls (75.4,181.21) and (74.84,180.65) .. (74.84,179.97) -- cycle ;
%Shape: Circle [id:dp34303603825213513] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (93.51,199.33) .. controls (93.51,198.4) and (94.26,197.65) .. (95.19,197.65) .. controls (96.12,197.65) and (96.88,198.4) .. (96.88,199.33) .. controls (96.88,200.26) and (96.12,201.02) .. (95.19,201.02) .. controls (94.26,201.02) and (93.51,200.26) .. (93.51,199.33) -- cycle ;

%Straight Lines [id:da11628721587258284] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (432.47,220.98) -- (476.2,220.98) ;
%Straight Lines [id:da7203154705841627] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (432.94,264.24) -- (476.2,220.98) ;
%Straight Lines [id:da22592072300609511] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (476.2,220.98) -- (519.67,199.24) ;
%Straight Lines [id:da39460182724964366] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (519.67,199.24) -- (519.67,263.71) ;
%Straight Lines [id:da9301875108550346] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (541.4,177.51) -- (519.67,199.24) ;
%Shape: Circle [id:dp7413816555483561] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (475.64,220.98) .. controls (475.64,220.67) and (475.89,220.41) .. (476.2,220.41) .. controls (476.52,220.41) and (476.77,220.67) .. (476.77,220.98) .. controls (476.77,221.29) and (476.52,221.54) .. (476.2,221.54) .. controls (475.89,221.54) and (475.64,221.29) .. (475.64,220.98) -- cycle ;
%Shape: Circle [id:dp7972958732907097] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (519.11,199.24) .. controls (519.11,198.93) and (519.36,198.68) .. (519.67,198.68) .. controls (519.98,198.68) and (520.23,198.93) .. (520.23,199.24) .. controls (520.23,199.56) and (519.98,199.81) .. (519.67,199.81) .. controls (519.36,199.81) and (519.11,199.56) .. (519.11,199.24) -- cycle ;
%Shape: Circle [id:dp34285726605234346] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (488.89,214.11) .. controls (488.89,213.55) and (489.34,213.1) .. (489.9,213.1) .. controls (490.46,213.1) and (490.91,213.55) .. (490.91,214.11) .. controls (490.91,214.66) and (490.46,215.12) .. (489.9,215.12) .. controls (489.34,215.12) and (488.89,214.66) .. (488.89,214.11) -- cycle ;
%Shape: Circle [id:dp06397014746666763] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (442.69,253.48) .. controls (442.69,252.92) and (443.15,252.47) .. (443.71,252.47) .. controls (444.26,252.47) and (444.72,252.92) .. (444.72,253.48) .. controls (444.72,254.03) and (444.26,254.49) .. (443.71,254.49) .. controls (443.15,254.49) and (442.69,254.03) .. (442.69,253.48) -- cycle ;
%Straight Lines [id:da9323523757135072] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (234.8,265.97) -- (206.08,237.25) ;
%Straight Lines [id:da007788681353541382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (244.08,180.03) -- (272.53,208.48) ;
%Straight Lines [id:da4817507996135185] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260.93,235.31) -- (206.08,180.03) ;
%Straight Lines [id:da4177451743210434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (188.15,235.96) -- (244.08,180.03) ;
%Straight Lines [id:da38996803812724123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (244.08,180.03) -- (244.08,147.78) ;
%Straight Lines [id:da5022101348290388] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189.83,147.53) -- (206.08,180.03) ;
%Straight Lines [id:da09962243412540595] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.4 ]   (206.08,179.89) -- (206.08,264.89) ;
%Shape: Circle [id:dp3840389022021867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.84,180.03) .. controls (242.84,179.34) and (243.4,178.79) .. (244.08,178.79) .. controls (244.77,178.79) and (245.32,179.34) .. (245.32,180.03) .. controls (245.32,180.71) and (244.77,181.27) .. (244.08,181.27) .. controls (243.4,181.27) and (242.84,180.71) .. (242.84,180.03) -- cycle ;
%Straight Lines [id:da8375680960973261] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (206.08,179.89) -- (206.08,237.25) ;
%Straight Lines [id:da13695140213028656] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (186.83,237.25) -- (206.08,237.25) ;
%Straight Lines [id:da1123634518265072] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225.19,199.39) -- (243.72,180.39) ;
%Straight Lines [id:da613073570828192] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (260.93,235.31) -- (225.19,199.39) ;
%Straight Lines [id:da44910506860474253] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.34,199.39) -- (225.19,199.39) ;
%Shape: Circle [id:dp014951144866125587] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (204.36,199.3) .. controls (204.36,198.37) and (205.11,197.62) .. (206.04,197.62) .. controls (206.97,197.62) and (207.73,198.37) .. (207.73,199.3) .. controls (207.73,200.23) and (206.97,200.99) .. (206.04,200.99) .. controls (205.11,200.99) and (204.36,200.23) .. (204.36,199.3) -- cycle ;
%Shape: Circle [id:dp18491686521134787] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.84,180.03) .. controls (204.84,179.34) and (205.4,178.79) .. (206.08,178.79) .. controls (206.77,178.79) and (207.32,179.34) .. (207.32,180.03) .. controls (207.32,180.71) and (206.77,181.27) .. (206.08,181.27) .. controls (205.4,181.27) and (204.84,180.71) .. (204.84,180.03) -- cycle ;
%Shape: Circle [id:dp4906136815649329] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (223.51,199.39) .. controls (223.51,198.46) and (224.26,197.71) .. (225.19,197.71) .. controls (226.12,197.71) and (226.88,198.46) .. (226.88,199.39) .. controls (226.88,200.32) and (226.12,201.08) .. (225.19,201.08) .. controls (224.26,201.08) and (223.51,200.32) .. (223.51,199.39) -- cycle ;
%Shape: Circle [id:dp21561465423622517] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.84,237.25) .. controls (204.84,236.57) and (205.4,236.01) .. (206.08,236.01) .. controls (206.77,236.01) and (207.32,236.57) .. (207.32,237.25) .. controls (207.32,237.93) and (206.77,238.49) .. (206.08,238.49) .. controls (205.4,238.49) and (204.84,237.93) .. (204.84,237.25) -- cycle ;
%Shape: Circle [id:dp6163855705963117] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (442.8,220.98) .. controls (442.8,220.42) and (443.25,219.97) .. (443.81,219.97) .. controls (444.36,219.97) and (444.82,220.42) .. (444.82,220.98) .. controls (444.82,221.54) and (444.36,221.99) .. (443.81,221.99) .. controls (443.25,221.99) and (442.8,221.54) .. (442.8,220.98) -- cycle ;

% Text Node
\draw (83.39,278.27) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$\mathcal{T}_{(-3,-5)} F$};
% Text Node
\draw (445.71,256.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( -3,-5)$};
% Text Node
\draw (489.9,209.7) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$y_0$};
% Text Node
\draw (78.08,176.57) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$( 0,0)$};
% Text Node
\draw (116.08,176.57) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$( 2,0)$};
% Text Node
\draw (78.08,233.79) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$( 0,-3)$};
% Text Node
\draw (372.08,177.63) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$( 2,0)$};
% Text Node
\draw (228.88,199.39) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$( 1,-1)$};
% Text Node
\draw (428.22,213.01) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$( -3,-2)$};
% Text Node
\draw (521.67,202.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 4,0)$};
% Text Node
%\draw (521.67,202.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 0,-2)$};
% Text Node
\draw (212.89,277.6) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$\mathcal{T}_{(-3,-2)} F$};
% Text Node
\draw (340.39,278.1) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$\mathcal{T}_{y_0} F$};
% Text Node
\draw (491.39,278.1) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$\Val(\cS(f))$};


\end{tikzpicture}

==> fig-subdivision.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.47pt,y=0.47pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Straight Lines [id:da13634223785268118] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (696.01,227.33) -- (668.56,199.67) ;
%Straight Lines [id:da4302223722013756] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (105.34,219.3) -- (55.34,269.3) ;
%Shape: Circle [id:dp16627590328658193] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103.3,219.3) .. controls (103.3,218.17) and (104.21,217.26) .. (105.34,217.26) .. controls (106.47,217.26) and (107.38,218.17) .. (107.38,219.3) .. controls (107.38,220.43) and (106.47,221.34) .. (105.34,221.34) .. controls (104.21,221.34) and (103.3,220.43) .. (103.3,219.3) -- cycle ;
%Straight Lines [id:da7348025945794122] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (155.34,169.3) -- (105.34,219.3) ;
%Shape: Circle [id:dp4554419749888059] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (53.3,269.3) .. controls (53.3,268.17) and (54.21,267.26) .. (55.34,267.26) .. controls (56.47,267.26) and (57.38,268.17) .. (57.38,269.3) .. controls (57.38,270.43) and (56.47,271.34) .. (55.34,271.34) .. controls (54.21,271.34) and (53.3,270.43) .. (53.3,269.3) -- cycle ;
%Shape: Circle [id:dp6466353409762047] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.3,169.3) .. controls (153.3,168.17) and (154.21,167.26) .. (155.34,167.26) .. controls (156.47,167.26) and (157.38,168.17) .. (157.38,169.3) .. controls (157.38,170.43) and (156.47,171.34) .. (155.34,171.34) .. controls (154.21,171.34) and (153.3,170.43) .. (153.3,169.3) -- cycle ;
%Straight Lines [id:da008639003014494162] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (5.34,269.3) -- (55.34,269.3) ;
%Straight Lines [id:da6026733226959322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (5.34,269.3) -- (155.34,169.3) ;
%Straight Lines [id:da6786677234620191] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (5.34,269.3) -- (105.34,219.3) ;
%Shape: Circle [id:dp23640654863741317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (2.69,269.3) .. controls (2.69,267.84) and (3.88,266.65) .. (5.34,266.65) .. controls (6.8,266.65) and (7.99,267.84) .. (7.99,269.3) .. controls (7.99,270.76) and (6.8,271.95) .. (5.34,271.95) .. controls (3.88,271.95) and (2.69,270.76) .. (2.69,269.3) -- cycle ;
%Straight Lines [id:da40828863882779043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (230.34,219.3) -- (180.34,269.3) ;
%Shape: Circle [id:dp7876799197461649] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.3,219.3) .. controls (228.3,218.17) and (229.21,217.26) .. (230.34,217.26) .. controls (231.47,217.26) and (232.38,218.17) .. (232.38,219.3) .. controls (232.38,220.43) and (231.47,221.34) .. (230.34,221.34) .. controls (229.21,221.34) and (228.3,220.43) .. (228.3,219.3) -- cycle ;
%Straight Lines [id:da7785375199479471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (280.34,169.3) -- (230.34,219.3) ;
%Straight Lines [id:da4918120070078301] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (280.34,169.3) -- (230.34,169.3) ;
%Shape: Circle [id:dp5646412362159177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.3,169.3) .. controls (278.3,168.17) and (279.21,167.26) .. (280.34,167.26) .. controls (281.47,167.26) and (282.38,168.17) .. (282.38,169.3) .. controls (282.38,170.43) and (281.47,171.34) .. (280.34,171.34) .. controls (279.21,171.34) and (278.3,170.43) .. (278.3,169.3) -- cycle ;
%Straight Lines [id:da2270881812995511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (230.34,169.3) -- (180.34,269.3) ;
%Shape: Circle [id:dp4737548579423325] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.3,169.3) .. controls (228.3,168.17) and (229.21,167.26) .. (230.34,167.26) .. controls (231.47,167.26) and (232.38,168.17) .. (232.38,169.3) .. controls (232.38,170.43) and (231.47,171.34) .. (230.34,171.34) .. controls (229.21,171.34) and (228.3,170.43) .. (228.3,169.3) -- cycle ;
%Straight Lines [id:da8235657187829816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (230.34,169.3) -- (230.34,219.3) ;
%Shape: Circle [id:dp6460337884336789] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.69,269.3) .. controls (177.69,267.84) and (178.88,266.65) .. (180.34,266.65) .. controls (181.8,266.65) and (182.99,267.84) .. (182.99,269.3) .. controls (182.99,270.76) and (181.8,271.95) .. (180.34,271.95) .. controls (178.88,271.95) and (177.69,270.76) .. (177.69,269.3) -- cycle ;
%Straight Lines [id:da136946744795035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (796.01,277.33) -- (746.01,227.33) ;
%Shape: Circle [id:dp2577432912945692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (696.01,226.17) .. controls (696.64,226.17) and (697.16,226.69) .. (697.16,227.33) .. controls (697.16,227.97) and (696.64,228.48) .. (696.01,228.48) .. controls (695.37,228.48) and (694.85,227.97) .. (694.85,227.33) .. controls (694.85,226.69) and (695.37,226.17) .. (696.01,226.17) -- cycle ;
%Straight Lines [id:da7042666256551255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (746.01,227.33) -- (746.01,177.33) ;
%Shape: Circle [id:dp4798875502710275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (746.01,226.17) .. controls (746.64,226.17) and (747.16,226.69) .. (747.16,227.33) .. controls (747.16,227.97) and (746.64,228.48) .. (746.01,228.48) .. controls (745.37,228.48) and (744.85,227.97) .. (744.85,227.33) .. controls (744.85,226.69) and (745.37,226.17) .. (746.01,226.17) -- cycle ;
%Straight Lines [id:da7152780687940052] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (668.56,199.67) -- (668.56,279.67) ;
%Straight Lines [id:da05797004757417901] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (642.37,147.37) -- (668.56,199.67) ;
%Straight Lines [id:da325943580929988] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (619.1,112.65) -- (642.37,147.37) ;
%Straight Lines [id:da6685738396305221] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (772.83,277.83) -- (642.37,147.37) ;
%Shape: Circle [id:dp08650512517769293] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (642.37,146.21) .. controls (643.01,146.21) and (643.53,146.73) .. (643.53,147.37) .. controls (643.53,148.01) and (643.01,148.53) .. (642.37,148.53) .. controls (641.73,148.53) and (641.21,148.01) .. (641.21,147.37) .. controls (641.21,146.73) and (641.73,146.21) .. (642.37,146.21) -- cycle ;
%Shape: Circle [id:dp11999189135342114] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (668.56,198.51) .. controls (669.2,198.51) and (669.71,199.03) .. (669.71,199.67) .. controls (669.71,200.31) and (669.2,200.82) .. (668.56,200.82) .. controls (667.92,200.82) and (667.4,200.31) .. (667.4,199.67) .. controls (667.4,199.03) and (667.92,198.51) .. (668.56,198.51) -- cycle ;
%Straight Lines [id:da9470093845253323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (696.01,227.33) -- (596.01,177.33) ;
%Straight Lines [id:da7109121102523442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (746.01,227.33) -- (696.01,227.33) ;
%Straight Lines [id:da5534036626991352] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (746.01,277.33) -- (696.01,227.33) ;
%Shape: Circle [id:dp776416768096754] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (722.43,225.05) .. controls (723.82,225.05) and (724.94,226.18) .. (724.94,227.57) .. controls (724.94,228.96) and (723.82,230.09) .. (722.43,230.09) .. controls (721.04,230.09) and (719.91,228.96) .. (719.91,227.57) .. controls (719.91,226.18) and (721.04,225.05) .. (722.43,225.05) -- cycle ;
%Shape: Circle [id:dp111369422034165] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (668.87,211.23) .. controls (670.26,211.23) and (671.39,212.36) .. (671.39,213.75) .. controls (671.39,215.14) and (670.26,216.27) .. (668.87,216.27) .. controls (667.48,216.27) and (666.35,215.14) .. (666.35,213.75) .. controls (666.35,212.36) and (667.48,211.23) .. (668.87,211.23) -- cycle ;
%Shape: Circle [id:dp6243510713744811] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (696.01,225.6) .. controls (696.96,225.6) and (697.73,226.38) .. (697.73,227.33) .. controls (697.73,228.28) and (696.96,229.06) .. (696.01,229.06) .. controls (695.05,229.06) and (694.28,228.28) .. (694.28,227.33) .. controls (694.28,226.38) and (695.05,225.6) .. (696.01,225.6) -- cycle ;
%Straight Lines [id:da22273254732804815] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495.34,69.66) -- (445.34,119.66) ;
%Straight Lines [id:da38603551772525146] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (445.34,119.66) -- (395.34,169.66) ;
%Straight Lines [id:da4546942420708183] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (295.34,269.66) -- (345.34,269.66) ;
%Straight Lines [id:da24495826665585252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (345.34,169.66) -- (495.34,69.66) ;
%Straight Lines [id:da5242389173288963] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (345.34,169.66) -- (445.34,119.66) ;
%Straight Lines [id:da9261534253564406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (345.34,169.66) -- (295.34,269.66) ;
%Straight Lines [id:da8822481602096894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (345.34,169.66) -- (395.34,169.66) ;
%Straight Lines [id:da36692416696135843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (545.34,69.66) -- (495.34,119.66) ;
%Straight Lines [id:da9155764350434427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (396.36,219.66) -- (345.34,269.66) ;
%Straight Lines [id:da4410455367663809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (545.34,69.66) -- (495.34,69.66) ;
%Straight Lines [id:da8498522473690171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (395.34,169.66) -- (345.34,269.66) ;
%Straight Lines [id:da3256719349538585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (495.34,69.66) -- (495.34,119.66) ;
%Straight Lines [id:da045579197526983584] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495.34,119.66) -- (445.34,169.66) ;
%Straight Lines [id:da5040099502161723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (445.34,119.66) -- (445.34,169.66) ;
%Straight Lines [id:da49888825392593683] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (445.34,169.66) -- (396.36,219.66) ;
%Shape: Circle [id:dp7086773764543516] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (445.34,117.63) .. controls (446.47,117.63) and (447.38,118.54) .. (447.38,119.66) .. controls (447.38,120.79) and (446.47,121.7) .. (445.34,121.7) .. controls (444.21,121.7) and (443.3,120.79) .. (443.3,119.66) .. controls (443.3,118.54) and (444.21,117.63) .. (445.34,117.63) -- cycle ;
%Shape: Circle [id:dp7442083667744648] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (445.34,167.63) .. controls (446.47,167.63) and (447.38,168.54) .. (447.38,169.66) .. controls (447.38,170.79) and (446.47,171.7) .. (445.34,171.7) .. controls (444.21,171.7) and (443.3,170.79) .. (443.3,169.66) .. controls (443.3,168.54) and (444.21,167.63) .. (445.34,167.63) -- cycle ;
%Shape: Circle [id:dp2041852827835966] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (395.34,167.63) .. controls (396.47,167.63) and (397.38,168.54) .. (397.38,169.66) .. controls (397.38,170.79) and (396.47,171.7) .. (395.34,171.7) .. controls (394.21,171.7) and (393.3,170.79) .. (393.3,169.66) .. controls (393.3,168.54) and (394.21,167.63) .. (395.34,167.63) -- cycle ;
%Shape: Circle [id:dp5745725913658795] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (345.34,167.63) .. controls (346.47,167.63) and (347.38,168.54) .. (347.38,169.66) .. controls (347.38,170.79) and (346.47,171.7) .. (345.34,171.7) .. controls (344.21,171.7) and (343.3,170.79) .. (343.3,169.66) .. controls (343.3,168.54) and (344.21,167.63) .. (345.34,167.63) -- cycle ;
%Shape: Circle [id:dp49312410004580887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.3,269.66) .. controls (343.3,268.54) and (344.21,267.63) .. (345.34,267.63) .. controls (346.47,267.63) and (347.38,268.54) .. (347.38,269.66) .. controls (347.38,270.79) and (346.47,271.7) .. (345.34,271.7) .. controls (344.21,271.7) and (343.3,270.79) .. (343.3,269.66) -- cycle ;
%Shape: Circle [id:dp3771133244660605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.3,119.66) .. controls (493.3,118.54) and (494.21,117.63) .. (495.34,117.63) .. controls (496.47,117.63) and (497.38,118.54) .. (497.38,119.66) .. controls (497.38,120.79) and (496.47,121.7) .. (495.34,121.7) .. controls (494.21,121.7) and (493.3,120.79) .. (493.3,119.66) -- cycle ;
%Shape: Circle [id:dp8598777432674023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.3,69.66) .. controls (543.3,68.54) and (544.21,67.63) .. (545.34,67.63) .. controls (546.47,67.63) and (547.38,68.54) .. (547.38,69.66) .. controls (547.38,70.79) and (546.47,71.7) .. (545.34,71.7) .. controls (544.21,71.7) and (543.3,70.79) .. (543.3,69.66) -- cycle ;
%Shape: Circle [id:dp2858728534762637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.3,69.66) .. controls (493.3,68.54) and (494.21,67.63) .. (495.34,67.63) .. controls (496.47,67.63) and (497.38,68.54) .. (497.38,69.66) .. controls (497.38,70.79) and (496.47,71.7) .. (495.34,71.7) .. controls (494.21,71.7) and (493.3,70.79) .. (493.3,69.66) -- cycle ;
%Shape: Circle [id:dp14882109707962854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.69,269.66) .. controls (292.69,268.2) and (293.88,267.01) .. (295.34,267.01) .. controls (296.8,267.01) and (297.99,268.2) .. (297.99,269.66) .. controls (297.99,271.13) and (296.8,272.31) .. (295.34,272.31) .. controls (293.88,272.31) and (292.69,271.13) .. (292.69,269.66) -- cycle ;

\end{tikzpicture}

==> fig-subdivision_2.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Straight Lines [id:da3161894866727111] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.35 ][line width=1.5]    (326.01,227.33) -- (298.56,199.67) ;
%Straight Lines [id:da514687738032016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=1.5]    (426.01,277.33) -- (376.01,227.33) ;
%Shape: Circle [id:dp023214824599427253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.01,226.17) .. controls (326.64,226.17) and (327.16,226.69) .. (327.16,227.33) .. controls (327.16,227.97) and (326.64,228.48) .. (326.01,228.48) .. controls (325.37,228.48) and (324.85,227.97) .. (324.85,227.33) .. controls (324.85,226.69) and (325.37,226.17) .. (326.01,226.17) -- cycle ;
%Straight Lines [id:da9050500447064995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=1.5]    (376.01,227.33) -- (376.01,177.33) ;
%Shape: Circle [id:dp9340179034957428] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.35 ] (376.01,226.17) .. controls (376.64,226.17) and (377.16,226.69) .. (377.16,227.33) .. controls (377.16,227.97) and (376.64,228.48) .. (376.01,228.48) .. controls (375.37,228.48) and (374.85,227.97) .. (374.85,227.33) .. controls (374.85,226.69) and (375.37,226.17) .. (376.01,226.17) -- cycle ;
%Straight Lines [id:da10884000223166923] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.35 ][line width=1.5]    (298.56,199.67) -- (298.56,279.67) ;
%Straight Lines [id:da23547739495485487] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.35 ][line width=1.5]    (272.37,147.37) -- (298.56,199.67) ;
%Straight Lines [id:da24079682407605074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.35 ][line width=1.5]    (249.1,112.65) -- (272.37,147.37) ;
%Straight Lines [id:da4489722245818132] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (402.83,277.83) -- (228.38,103.38) ;
%Shape: Circle [id:dp11474159874821666] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (272.37,146.21) .. controls (273.01,146.21) and (273.53,146.73) .. (273.53,147.37) .. controls (273.53,148.01) and (273.01,148.53) .. (272.37,148.53) .. controls (271.73,148.53) and (271.21,148.01) .. (271.21,147.37) .. controls (271.21,146.73) and (271.73,146.21) .. (272.37,146.21) -- cycle ;
%Shape: Circle [id:dp6453742437376627] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (298.56,198.51) .. controls (299.2,198.51) and (299.71,199.03) .. (299.71,199.67) .. controls (299.71,200.31) and (299.2,200.82) .. (298.56,200.82) .. controls (297.92,200.82) and (297.4,200.31) .. (297.4,199.67) .. controls (297.4,199.03) and (297.92,198.51) .. (298.56,198.51) -- cycle ;
%Straight Lines [id:da9399782749275244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=1.5]    (326.01,227.33) -- (226.01,177.33) ;
%Straight Lines [id:da39680658469646746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=1.5]    (376.01,227.33) -- (326.01,227.33) ;
%Straight Lines [id:da9060479603436971] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (376.01,277.33) -- (201.55,102.88) ;
%Shape: Circle [id:dp5628521209207451] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (352.43,225.05) .. controls (353.82,225.05) and (354.94,226.18) .. (354.94,227.57) .. controls (354.94,228.96) and (353.82,230.09) .. (352.43,230.09) .. controls (351.04,230.09) and (349.91,228.96) .. (349.91,227.57) .. controls (349.91,226.18) and (351.04,225.05) .. (352.43,225.05) -- cycle ;
%Shape: Circle [id:dp36315149870965524] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (298.87,211.23) .. controls (300.26,211.23) and (301.39,212.36) .. (301.39,213.75) .. controls (301.39,215.14) and (300.26,216.27) .. (298.87,216.27) .. controls (297.48,216.27) and (296.35,215.14) .. (296.35,213.75) .. controls (296.35,212.36) and (297.48,211.23) .. (298.87,211.23) -- cycle ;
%Shape: Circle [id:dp7130416347879104] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (326.01,225.6) .. controls (326.96,225.6) and (327.73,226.38) .. (327.73,227.33) .. controls (327.73,228.28) and (326.96,229.06) .. (326.01,229.06) .. controls (325.05,229.06) and (324.28,228.28) .. (324.28,227.33) .. controls (324.28,226.38) and (325.05,225.6) .. (326.01,225.6) -- cycle ;
%Straight Lines [id:da3263234945680884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (426.01,277.33) -- (251.55,102.88) ;




\end{tikzpicture}

==> fig-three-polytopes.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da082005525797891] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (431.67,262.5) -- (559.67,262.5) ;
\draw [shift={(561.67,262.5)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da16610039424754286] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.5 ][line width=2.25]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (431.83,262.5) -- (520.01,242.56) ;
%Straight Lines [id:da48306417620983755] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (431.42,262.25) -- (481.97,262.48) ;
%Straight Lines [id:da8476900199586674] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (483.25,250.3) -- (519.93,242.31) ;
%Straight Lines [id:da5767922367562319] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (519.93,242.31) -- (520.56,227.65) ;
%Straight Lines [id:da32866333279925075] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (491.58,232.15) -- (531.58,210.15) ;
%Straight Lines [id:da6053604615130002] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (531.58,210.15) -- (571.58,188.15) ;
%Shape: Polygon [id:ds9246595136078855] 
\draw  [color={rgb, 255:red, 247; green, 185; blue, 83 }  ,draw opacity=0 ][fill={rgb, 255:red, 98; green, 150; blue, 39 }  ,fill opacity=0.4 ] (431.67,262.5) -- (519.85,192.56) -- (572.17,192.79) -- (481.89,262.73) -- cycle ;
%Shape: Polygon [id:ds3343266798375871] 
\draw  [color={rgb, 255:red, 247; green, 185; blue, 83 }  ,draw opacity=0 ][fill={rgb, 255:red, 98; green, 150; blue, 39 }  ,fill opacity=0.4 ] (79.63,192.32) -- (218.34,122.16) -- (41.67,262.5) -- cycle ;
%Straight Lines [id:da23593727032442002] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (241.83,262.5) -- (368.55,196.16) ;
\draw [shift={(370.33,195.23)}, rotate = 152.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da274653517333841] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (241.83,262.5) -- (279.63,242.32) ;
%Straight Lines [id:da22997584030684992] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.5 ][line width=2.25]    (241.83,262.5) -- (330.01,242.56) ;
%Straight Lines [id:da5808028170613384] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (317.58,222.15) -- (348.8,206.24) ;
%Straight Lines [id:da8380556897239949] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.5 ][line width=2.25]    (431.67,262.5) -- (520.18,192.56) ;
%Straight Lines [id:da32951416282091506] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.5 ][line width=2.25]    (431.58,262.25) -- (481.97,262.48) ;
%Straight Lines [id:da7592476011936888] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.4 ][line width=2.25]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (520.01,242.56) -- (520.01,192.56) ;
%Straight Lines [id:da36988351636867656] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][line width=2.25]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (330.01,242.56) -- (317.58,22.15) ;
%Straight Lines [id:da9207680465367164] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (330.01,240.63) -- (367.97,22.38) ;
%Straight Lines [id:da04736870850486574] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (317.25,109.46) -- (325.83,103.5) ;
%Straight Lines [id:da10568642638281067] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (315.22,88.32) -- (323.8,82.35) ;
%Straight Lines [id:da2114416771667903] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (345.07,120.74) -- (360.99,102.35) ;
%Straight Lines [id:da3883470013522484] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (354.7,76.78) -- (363.29,70.81) ;
%Straight Lines [id:da6561050454944753] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (325.03,156.59) -- (324.91,136.21) ;
%Straight Lines [id:da23994462566085673] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.4 ][line width=2.25]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (279.63,142.32) -- (330.01,242.56) ;
%Straight Lines [id:da01923626420327107] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.5 ][line width=2.25]    (241.83,262.5) -- (279.63,142.32) ;
%Straight Lines [id:da4122651957332574] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.5 ][line width=2.25]    (41.67,262.5) -- (130.01,192.56) ;
%Straight Lines [id:da6883754885379076] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.5 ][line width=2.25]    (41.83,262.5) -- (79.63,192.32) ;
%Straight Lines [id:da9406778536021196] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (41.83,262.5) -- (168.55,196.16) ;
\draw [shift={(170.33,195.23)}, rotate = 152.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da802414121008573] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (41.83,262.5) -- (169.83,262.5) ;
\draw [shift={(171.83,262.5)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8207580779921789] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (41.67,262.5) -- (41.67,124.5) ;
\draw [shift={(41.67,122.5)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5448193380573659] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (218.34,122.16) -- (130.01,192.56) ;
%Shape: Circle [id:dp7720564188403373] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (128.08,192.56) .. controls (128.08,191.49) and (128.95,190.63) .. (130.01,190.63) .. controls (131.08,190.63) and (131.95,191.49) .. (131.95,192.56) .. controls (131.95,193.63) and (131.08,194.49) .. (130.01,194.49) .. controls (128.95,194.49) and (128.08,193.63) .. (128.08,192.56) -- cycle ;
%Shape: Circle [id:dp719610204763241] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (216.26,122.62) .. controls (216.26,121.55) and (217.13,120.68) .. (218.19,120.68) .. controls (219.26,120.68) and (220.13,121.55) .. (220.13,122.62) .. controls (220.13,123.68) and (219.26,124.55) .. (218.19,124.55) .. controls (217.13,124.55) and (216.26,123.68) .. (216.26,122.62) -- cycle ;
%Shape: Circle [id:dp17378173225428084] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77.69,192.32) .. controls (77.69,191.26) and (78.56,190.39) .. (79.63,190.39) .. controls (80.69,190.39) and (81.56,191.26) .. (81.56,192.32) .. controls (81.56,193.39) and (80.69,194.26) .. (79.63,194.26) .. controls (78.56,194.26) and (77.69,193.39) .. (77.69,192.32) -- cycle ;
%Straight Lines [id:da5051936949657491] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (218.19,122.62) -- (79.63,192.32) ;
%Shape: Polygon [id:ds8750421803905587] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (79.63,242.32) -- (218.19,222.62) -- (130.01,242.56) -- cycle ;
%Straight Lines [id:da07737146871001843] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (241.83,262.5) -- (369.83,262.5) ;
\draw [shift={(371.83,262.5)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da35757845295252044] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (241.83,262.5) -- (241.83,124.5) ;
\draw [shift={(241.83,122.5)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp22582130829462999] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (328.08,242.56) .. controls (328.08,241.49) and (328.95,240.63) .. (330.01,240.63) .. controls (331.08,240.63) and (331.95,241.49) .. (331.95,242.56) .. controls (331.95,243.63) and (331.08,244.49) .. (330.01,244.49) .. controls (328.95,244.49) and (328.08,243.63) .. (328.08,242.56) -- cycle ;
%Shape: Circle [id:dp5023515723727687] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (570.4,192.79) .. controls (570.4,191.72) and (571.27,190.86) .. (572.34,190.86) .. controls (573.4,190.86) and (574.27,191.72) .. (574.27,192.79) .. controls (574.27,193.86) and (573.4,194.72) .. (572.34,194.72) .. controls (571.27,194.72) and (570.4,193.86) .. (570.4,192.79) -- cycle ;
%Straight Lines [id:da022857667483058286] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (431.67,262.5) -- (431.67,124.5) ;
\draw [shift={(431.67,122.5)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5045167651481819] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (520.01,242.56) -- (482.22,262.73) ;
%Shape: Circle [id:dp3084337570220844] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (518.08,192.56) .. controls (518.08,191.49) and (518.95,190.63) .. (520.01,190.63) .. controls (521.08,190.63) and (521.95,191.49) .. (521.95,192.56) .. controls (521.95,193.63) and (521.08,194.49) .. (520.01,194.49) .. controls (518.95,194.49) and (518.08,193.63) .. (518.08,192.56) -- cycle ;
%Straight Lines [id:da6465221106912622] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (521.95,192.56) -- (572.34,192.79) ;
%Shape: Circle [id:dp03655281645615338] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (518.25,242.56) .. controls (518.25,241.49) and (519.11,240.63) .. (520.18,240.63) .. controls (521.25,240.63) and (522.11,241.49) .. (522.11,242.56) .. controls (522.11,243.63) and (521.25,244.49) .. (520.18,244.49) .. controls (519.11,244.49) and (518.25,243.63) .. (518.25,242.56) -- cycle ;
%Straight Lines [id:da8442831056711221] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (572.34,192.79) -- (482.22,262.73) ;
%Straight Lines [id:da36950779368789677] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (572.34,192.79) -- (520.01,242.56) ;
%Shape: Polygon [id:ds8569498958634889] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (520.18,242.56) -- (570.57,242.79) -- (482.22,262.73) -- cycle ;
%Straight Lines [id:da9804897360876171] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (520.01,242.56) -- (482.22,262.73) ;
%Straight Lines [id:da5266489167338334] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (317.58,22.15) -- (279.63,142.32) ;
%Straight Lines [id:da32915625769518186] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][line width=1.5]    (279.63,142.32) -- (418.36,22.62) ;
%Shape: Circle [id:dp5505503566818112] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.69,142.32) .. controls (277.69,141.26) and (278.56,140.39) .. (279.63,140.39) .. controls (280.69,140.39) and (281.56,141.26) .. (281.56,142.32) .. controls (281.56,143.39) and (280.69,144.26) .. (279.63,144.26) .. controls (278.56,144.26) and (277.69,143.39) .. (277.69,142.32) -- cycle ;
%Shape: Circle [id:dp9871942671930956] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (315.65,22.15) .. controls (315.65,21.08) and (316.52,20.22) .. (317.58,20.22) .. controls (318.65,20.22) and (319.52,21.08) .. (319.52,22.15) .. controls (319.52,23.22) and (318.65,24.08) .. (317.58,24.08) .. controls (316.52,24.08) and (315.65,23.22) .. (315.65,22.15) -- cycle ;
%Shape: Circle [id:dp8788679140866049] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (366.04,22.38) .. controls (366.04,21.32) and (366.9,20.45) .. (367.97,20.45) .. controls (369.04,20.45) and (369.9,21.32) .. (369.9,22.38) .. controls (369.9,23.45) and (369.04,24.32) .. (367.97,24.32) .. controls (366.9,24.32) and (366.04,23.45) .. (366.04,22.38) -- cycle ;
%Straight Lines [id:da08822325827322541] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][line width=1.5]    (279.63,142.32) -- (367.97,22.38) ;
%Shape: Circle [id:dp9619347123075653] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480.29,262.73) .. controls (480.29,261.67) and (481.15,260.8) .. (482.22,260.8) .. controls (483.29,260.8) and (484.15,261.67) .. (484.15,262.73) .. controls (484.15,263.8) and (483.29,264.67) .. (482.22,264.67) .. controls (481.15,264.67) and (480.29,263.8) .. (480.29,262.73) -- cycle ;
%Straight Lines [id:da14731030878500584] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (79.63,192.32) -- (130.01,192.56) ;
%Shape: Circle [id:dp07180171539416147] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (328.08,190.63) .. controls (328.08,189.56) and (328.95,188.69) .. (330.01,188.69) .. controls (331.08,188.69) and (331.95,189.56) .. (331.95,190.63) .. controls (331.95,191.69) and (331.08,192.56) .. (330.01,192.56) .. controls (328.95,192.56) and (328.08,191.69) .. (328.08,190.63) -- cycle ;
%Straight Lines [id:da2940738334706581] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (277.58,244.15) -- (317.58,222.15) ;
%Shape: Polygon [id:ds6154604048261307] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (317.58,222.15) -- (416.43,222.62) -- (330.01,242.56) -- (279.63,242.32) -- cycle ;
%Straight Lines [id:da8750440370101332] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (520.18,192.56) -- (482.22,262.73) ;
%Shape: Circle [id:dp05997579452591584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.02,262.5) .. controls (39.02,261.04) and (40.2,259.85) .. (41.67,259.85) .. controls (43.13,259.85) and (44.32,261.04) .. (44.32,262.5) .. controls (44.32,263.96) and (43.13,265.15) .. (41.67,265.15) .. controls (40.2,265.15) and (39.02,263.96) .. (39.02,262.5) -- cycle ;
%Shape: Circle [id:dp9031278596280691] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.18,262.5) .. controls (429.18,261.04) and (430.37,259.85) .. (431.83,259.85) .. controls (433.3,259.85) and (434.48,261.04) .. (434.48,262.5) .. controls (434.48,263.96) and (433.3,265.15) .. (431.83,265.15) .. controls (430.37,265.15) and (429.18,263.96) .. (429.18,262.5) -- cycle ;
%Straight Lines [id:da4734680949362161] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (296.58,185.82) -- (305.17,179.85) ;
%Shape: Polygon [id:ds8390825974974927] 
\draw  [color={rgb, 255:red, 247; green, 185; blue, 83 }  ,draw opacity=0 ][fill={rgb, 255:red, 216; green, 60; blue, 23 }  ,fill opacity=0.4 ] (418.28,22.62) -- (329.93,242.56) -- (241.75,262.5) -- cycle ;
%Straight Lines [id:da8522963556308931] 
\draw [color={rgb, 255:red, 216; green, 60; blue, 23 }  ,draw opacity=1 ][line width=1.5]    (221.84,124.33) -- (45.48,264.21) ;
%Straight Lines [id:da41605490964034886] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (418.36,22.62) -- (330.01,242.56) ;
%Straight Lines [id:da5982086630040296] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (418.36,22.62) -- (330.01,142.56) ;
%Shape: Circle [id:dp36106534285820857] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (416.43,22.62) .. controls (416.43,21.55) and (417.29,20.68) .. (418.36,20.68) .. controls (419.43,20.68) and (420.29,21.55) .. (420.29,22.62) .. controls (420.29,23.68) and (419.43,24.55) .. (418.36,24.55) .. controls (417.29,24.55) and (416.43,23.68) .. (416.43,22.62) -- cycle ;
%Straight Lines [id:da9260772389070969] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (317.58,22.15) -- (418.36,22.62) ;
%Shape: Circle [id:dp9307258874290117] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (328.08,142.56) .. controls (328.08,141.49) and (328.95,140.63) .. (330.01,140.63) .. controls (331.08,140.63) and (331.95,141.49) .. (331.95,142.56) .. controls (331.95,143.63) and (331.08,144.49) .. (330.01,144.49) .. controls (328.95,144.49) and (328.08,143.63) .. (328.08,142.56) -- cycle ;
%Straight Lines [id:da30626076741931485] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.5 ][line width=2.25]    (241.83,262.5) -- (330.01,142.56) ;
%Straight Lines [id:da01186267773669436] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (279.63,142.32) -- (330.01,142.56) ;
%Straight Lines [id:da05473406414715454] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (330.01,142.56) -- (330.01,242.56) ;
%Shape: Circle [id:dp14397738398963777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.18,262.5) .. controls (239.18,261.04) and (240.37,259.85) .. (241.83,259.85) .. controls (243.3,259.85) and (244.48,261.04) .. (244.48,262.5) .. controls (244.48,263.96) and (243.3,265.15) .. (241.83,265.15) .. controls (240.37,265.15) and (239.18,263.96) .. (239.18,262.5) -- cycle ;
%Straight Lines [id:da7856102543988999] 
\draw [color={rgb, 255:red, 216; green, 60; blue, 23 }  ,draw opacity=1 ][line width=1.5]    (575.34,195.47) -- (485.22,265.42) ;
%Straight Lines [id:da6266127329863724] 
\draw [color={rgb, 255:red, 98; green, 150; blue, 39 }  ,draw opacity=1 ][line width=1.5]    (417.56,18.68) -- (318.8,18.22) ;

% Text Node
\draw (132.01,194.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 1,1,1)$};
% Text Node
\draw (79.56,188.92) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$( 0,1,1)$};
% Text Node
\draw (216.34,118.76) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$( 2,2,2)$};
% Text Node
\draw (332.01,245.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 1,1,0)$};
% Text Node
\draw (275.69,138.92) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$( 0,1,2)$};
% Text Node
\draw (313.65,18.75) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$( 0,2,4)$};
% Text Node
\draw (332.01,145.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 1,1,2)$};
% Text Node
\draw (420.36,19.22) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$( 2,2,4)$};
% Text Node
\draw (518.01,187.23) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$( 1,1,1)$};
% Text Node
\draw (484.22,266.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 1,0,0)$};
% Text Node
\draw (576.27,189.39) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$( 2,1,1)$};
\end{tikzpicture}
